CP Violation and Rare Decays of K and B Mesons

These lectures describe CP violation and rare decays of K and B mesons and consist of ten chapters: i) Grand view of the field including CKM matrix and the unitarity triangle, ii) General aspects of the theoretical framework, iii) Particle-antiparticle mixing and CP violation, iv) Standard analysis of the unitarity triangle, v) The ratio epsilon'/epsilon including most recent developments, vi) Rare decays K^+ -> pi^+ nu barnu and K_L -> pi^0 nu barnu, vii) Express review of other rare decays, viii) Express review of CP violation in B decays, ix) A brief look beyond the Standard Model including connections between epsilon'/epsilon and CP violating rare K decays, x) Final messages.

==> monte.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(4539,2808)(0,0)
\special{psfile=figmonte.ps llx=0 lly=0 urx=908 ury=655 rwi=9080}
\put(3972,2164){\makebox(0,0)[r]{HV: $5.2^{+4.6(13.0)}_{-2.7(4.2)} 10^{-4}$}}
\put(3972,2368){\makebox(0,0)[r]{NDR: $7.7^{+6.0(17.0)}_{-3.5(5.5)} 10^{-4}$}}
\put(2469,100){\makebox(0,0){$\epsilon'/\epsilon \;[10^{-4}]$}}
\put(0,1519){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{probability density}}%
\special{ps: currentpoint grestore moveto}%
}
\put(4539,230){\makebox(0,0){35}}
\put(4022,230){\makebox(0,0){30}}
\put(3504,230){\makebox(0,0){25}}
\put(2987,230){\makebox(0,0){20}}
\put(2470,230){\makebox(0,0){15}}
\put(1952,230){\makebox(0,0){10}}
\put(1435,230){\makebox(0,0){5}}
\put(917,230){\makebox(0,0){0}}
\put(400,230){\makebox(0,0){-5}}
\put(350,2708){\makebox(0,0)[r]{0.14}}
\put(350,2368){\makebox(0,0)[r]{0.12}}
\put(350,2029){\makebox(0,0)[r]{0.1}}
\put(350,1689){\makebox(0,0)[r]{0.08}}
\put(350,1349){\makebox(0,0)[r]{0.06}}
\put(350,1009){\makebox(0,0)[r]{0.04}}
\put(350,670){\makebox(0,0)[r]{0.02}}
\put(350,330){\makebox(0,0)[r]{0}}
\end{picture}




